CEGAR for Qualitative Analysis of Probabilistic Systems

We consider Markov decision processes (MDPs) which are a standard model for probabilistic systems. We focus on qualitative properties for MDPs that can express that desired behaviors of the system arise almost-surely (with probability 1) or with positive probability. We introduce a new simulation relation to capture the refinement relation of MDPs with respect to qualitative properties, and present discrete graph theoretic algorithms with quadratic complexity to compute the simulation relation. We present an automated technique for assume-guarantee style reasoning for compositional analysis of MDPs with qualitative properties by giving a counter-example guided abstraction-refinement approach to compute our new simulation relation. We have implemented our algorithms and show that the compositional analysis leads to significant improvements.

==> figures/cex-alt.tex <==
\begin{tikzpicture}[auto, node distance=3cm,->, semithick,initial text=, align=left, font=\tiny]
\tikzstyle{state}=[rectangle, draw, inner sep=0.5mm]
\tikzstyle{state2}=[ inner sep=1mm]
\tikzstyle{slab}=[font=\small]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\def\pact{\bot}
\node [initstate, initial left] (t0) {$((s^1_0,\ppart_0),s'_0)$};
\node (t1) [state, right=1.1cm of t0]  {$((s^1_0,\ppart_0),s'_0,\SI,2)$};
\node [state, right=1.1cm of t1] (t2) {$((s^1_1,\ppart_1),s'_0,\SI,1)$};
\node [state, right=1.1cm of t2] (t3) {$((s^1_1,\ppart_1),s'_1)$};
\node [state, below=0.4cm of t3] (t4) {$((s^1_1,\ppart_1),s'_1, \AL,2)$};
\node [state, below=1.2cm of t3] (t5) {$((s^1_1,\ppart_1),s'_1, \AL,\pact,1)$};
\node [state, below=1.2cm of t2] (t6) {$((s^1_1,\ppart_1),s'_1,\AL,\pact,\pact,2)$}; 
\node [state, below=1.2cm of t1] (t7) {$((s^1_1,\ppart_1),s'_2,\AL,\pact,\pact,1)$}; 
\node [state, fill=gray!40, below=1.2cm of t0] (t8) {$((s^1_0,\ppart_2),s'_2)$}; 

\node [state2,  above=0.6cm of t0] (c0) {$\{s^2_1, s^2_3\}$};
\node [state2,  above=0.6cm of t1] (c1) {$\{s^2_1, s^2_3\}$};
\node [state2,  above=0.6cm of t2] (c2) {$\{s^2_4, s^2_6\}$};
\node [state2,  above=0.6cm of t3] (c3) {$\{s^2_4, s^2_6\}$};
\node [state2,  left=1cm of t4] (c4) {$\{s^2_4, s^2_6\}$};
\node [state2,  below=0.6cm of t5] (c5) {$\{s^2_4, s^2_6\}$};
\node [state2,  below=0.6cm of t6] (c6) {$\{s^2_4, s^2_6\}$};
\node [state2,  below=0.6cm of t7] (c7) {$\{s^2_4, s^2_6\}$};
\node [state2,  below=0.6cm of t8] (c8) {$\{s^2_5\}$};


%\node [state2,  above=0.6cm of t4] (c4) {$\{s^2_0, s^2_4\}$};
%\node [state2,  below=0.6cm of t5] (c5) {$\{s^2_3 \}$};

%\node [slab,left=0.15cm of c0] (cl) {$\conc$};
%\node [slab,left=0.15cm of t0] (al) {Abs.\ cex};



\path
        (t0) edge node[above]  {$\bot$} (t1)
        (t1) edge node[above] {$\bot$}   (t2)
        (t2) edge node[above] {$s'_1$}   (t3)
        (t3) edge node[right]  {$\bot$} (t4)
        (t4) edge node[right] {$\bot$}   (t5)
        (t5) edge node[above] {$\bot$}   (t6)
        (t6) edge  node[above] {$\bot$}  (t7)
        (t7) edge  node[above] {$(s^1_0,\ppart_2)$}  (t8);

\path[dashed, font=\scriptsize]
	(t0) edge node[left] {$\conc$} (c0)
	(t1) edge node[left] {$\conc$} (c1)
	(t2) edge node[left] {$\conc$} (c2)
	(t3) edge node[left] {$\conc$} (c3)
	(t4) edge node[above] {$\conc$} (c4)
	(t5) edge node[left] {$\conc$} (c5)
	(t6) edge node[left] {$\conc$} (c6)
	(t7) edge node[left] {$\conc$} (c7)
	(t8) edge node[left] {$\conc$} (c8);
        



\end{tikzpicture}


==> figures/cex-alt2.tex <==
\begin{tikzpicture}[auto, node distance=3cm,->, semithick,initial text=, align=left, font=\tiny]
\tikzstyle{state}=[rectangle, draw, inner sep=0.5mm]
\tikzstyle{state2}=[ inner sep=1mm]
\tikzstyle{slab}=[font=\small]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\def\pact{\bot}
\node [initstate, initial left] (t0) {$((s^1_0,\ppart_0),s'_0)$};
\node (t1) [state, below=0.4cm of t0]  {$((s^1_0,\ppart_0),s'_0,\SI,2)$};
\node [state, below=0.4cm of t1] (t2) {$((s^1_1,\ppart_1),s'_0,\SI,1)$};
\node [state, below right=0.5cm of t2] (t3) {$((s^1_1,\ppart_1),s'_1)$};
\node [state2, below=0.4cm of t3] (t4) {$\ldots$};

\node [state, below left=0.5cm of t2] (q3) {$((s^1_1,\ppart_1),s'_4)$};
\node [state2, below=0.4cm of q3] (q4) {$\ldots$};


\node [state2, font=\normalsize, right=0.9cm of t0] (c0) {$\emptyset$};
\node [state2, font=\normalsize, right=0.9cm of t1] (c1) {$\emptyset$};
\node [state2, font=\normalsize, right=0.9cm of t2] (c2) {$\emptyset$};
\node [state2, font=\normalsize, right=0.9cm of t3] (c3) {$\{s^2_4, s^2_6\}$};
\node [state2, font=\normalsize, left=0.9cm of q3] (cq3) {$\{s^2_2\}$};

\path
        (t0) edge node[right]  {$\bot$} (t1)
        (t1) edge node[right] {$\bot$}  (t2)
        (t2) edge node[below] {$s'_1$}  (t3)
        (t3) edge node[right]  {$\bot$} (t4)
        (t2) edge node[below] {$s'_4$}  (q3)
        (q3) edge node[right]  {$\bot$} (q4);

\path[dashed, font=\scriptsize]
	(t0) edge node[above] {$\conc$} (c0)
	(t1) edge node[above] {$\conc$} (c1)
	(t2) edge node[above] {$\conc$} (c2)
	(t3) edge node[above] {$\conc$} (c3)
	(q3) edge node[above] {$\conc$} (cq3);
        

\end{tikzpicture}


==> figures/cex.tex <==
\begin{tikzpicture}[auto, node distance=3cm,->, semithick,initial text=, align=left, font=\tiny]
\tikzstyle{state}=[rectangle, draw, inner sep=0.5mm]
\tikzstyle{state2}=[ inner sep=1mm]
\tikzstyle{slab}=[font=\small]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\node [initstate, initial left] (t0) {$((s^1_0,\ppart_0),s'_0)$};
\node (t1) [state, right=1.5cm of t0]  {$((s^1_0,\ppart_0),s'_0,\AL,2)$};
\node [state, right=1.5cm of t1] (t2) {$((s^1_0,\ppart_0),s'_0,\AL,a,1)$};
\node [state, below=0.7cm of t2] (t3) {$((s^1_0,\ppart_0),s'_0,\AL,a,a,2)$}; 
\node [state, below=0.7cm of t1] (t4) {$((s^1_0,\ppart_0),s'_1,\AL,a,a,1)$}; 
\node [state, fill=gray!40, below=0.7cm of t0] (t5) {$((s^1_0,\ppart_1),s'_1)$}; 

\node [state2,  above=0.6cm of t0] (c0) {$\{s^2_1, s^2_2 \}$};
\node [state2,  above=0.6cm of t1] (c1) {$\{s^2_1, s^2_2 \}$};
\node [state2,  above=0.6cm of t2] (c2) {$\{s^2_1, s^2_2 \}$};
\node [state2,  below=0.6cm of t3] (c3) {$\{s^2_1, s^2_2 \}$};
\node [state2,  below=0.6cm of t4] (c4) {$\{s^2_1, s^2_2 \}$};
\node [state2,  below=0.6cm of t5] (c5) {$\{s^2_3 \}$};

%\node [slab,left=0.15cm of c0] (cl) {$\conc$};
%\node [slab,left=0.15cm of t0] (al) {Abs.\ cex};



\path
        (t0) edge node  {$\bot$} (t1)
        (t1) edge node{$\bot$}   (t2)
        (t2) edge node{$a$}   (t3)
        (t3) edge  node{$\bot$}  (t4)
        (t4) edge  node{$(s^1_0,\ppart^2_1)$}  (t5);

\path[dashed, font=\scriptsize]
	(t0) edge node[left] {$\conc$} (c0)
	(t1) edge node[left] {$\conc$} (c1)
	(t2) edge node[left] {$\conc$} (c2)
	(t3) edge node[left] {$\conc$} (c3)
	(t4) edge node[left] {$\conc$} (c4) 
	(t5) edge node[left] {$\conc$} (c5); 
        



\end{tikzpicture}


==> figures/combine-alt.tex <==
\begin{tikzpicture}[auto, node distance=2cm,->, semithick,initial text=, align=left]
\tikzstyle{nstate}=[circle, draw]
\tikzstyle{pstate}=[rectangle, draw]
\tikzstyle{transition}=[->,>=stealth']
\node [nstate, initial, initial left] (s0) at (0,0) {$s_0$};
\node [pstate] (s1) at (1.5,0.8) {$s_1$};
\node [pstate] (s3) at (1.5,-0.8) {$s_3$};
\node [nstate, fill=gray!40] (s2) at (3,0) {$s_2$};

\node [nstate, initial, initial left] (t0) at (5,0) {$t_0$};
\node [pstate] (t1) at (6.5,0.8) {$t_1$};
\node [pstate] (t3) at (6.5,-0.8) {$t_3$};
\node [nstate, fill=gray!40] (t2) at (8.5,0.8) {$t_2$};
\node [nstate] (t4) at (8.5,-0.8) {$t_4$};



\node  (labs) at (-1,0) {$\game$};
\node  (sr) at (4,0) {$\game'$};

\node [below=-1mm of t1] {$\bot$};
\node [below=-1mm of s1] {$\bot$};



\path
	(s0) edge[bend left] node[above] {$a_1$} (s1)
	(s0) edge[bend right] node[above] {$a_2$} (s3)
	(s1) edge[] node[above] {} (s2)
	(s1) edge[] node[above] {} (s0)
	(s2) edge[bend right] node[above] {$a_3$} (s1)
	(s3) edge[bend right] node[above] {$\bot$} (s0);

\path
	(t0) edge[bend left] node[above] {$a_1$} (t1)
	(t0) edge[] node[below] {$a_2$} (t3)
	(t1) edge[] node[above] {} (t0)
	(t1) edge[] node[below] {} (t2)
	(t2) edge[bend right] node[above] {$a_3$} (t1)
	(t3) edge[] node[above] {$\bot$} (t4)
	(t4) edge[bend left] node[below] {$a_3$} (t3);

\draw [-] (5.9,0.48) arc (220:350:0.7cm);

\draw [-] (0.9,0.48) arc (220:325:0.7cm);



%\path[thick,-,shorten <=-1.5pt,shorten >=0mm] (s00) edge [bend right] node[right] {$a_1$} (s01) ; %


% \path[thick,-,shorten <=-1.5pt,shorten >=0mm] (t00) edge [bend right] node[right] {$a_1$} (t01) ;

\end{tikzpicture}


==> figures/combine-simpler.tex <==
\begin{tikzpicture}[auto, node distance=2cm,->, semithick,initial text=, align=left]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\node [initstate, initial above] (s0) {$s_0$};
\node [state, fill=gray!40,right of=s0] (s1)  {$s_1$};
\node  (sl) at (0,1) {$\game$};

\node [state, , right of=s1] (t2) {$t_2$};
\node [initstate, initial above, right of=t2] (t0) {$t_0$};
\node [state, fill=gray!40, right of=t0] (t1) {$t_1$};
\node  (sr) at (6,1) {$\game'$};




\path
        (s0) edge[loop below] node[inner sep=0mm,pos=0.15] (s00) {}  node[above] {} (s0)
        (s0) edge  node[inner sep=0mm,pos=0.3] (s01) 	        {} node[above] {} (s1)
        (s0) edge[loop left] node[left]{$a_2$} (s0)
        (s1) edge[loop right] node[right]{$a_3$} (s1);
\path[-,shorten <=-1.5pt,shorten >=0mm] (s00) edge [bend right] node[right] {$a_1$} (s01) ;

\path
        (t0) edge[loop below] node[inner sep=0mm,pos=0.15] (t00) {}  node[above] {} (t0)
        (t0) edge  node[inner sep=0mm,pos=0.3] (t01) 	        {} node[above] {} (t1)
        (t0) edge[] node[above]{$a_2$} (t2)
        (t1) edge[loop right] node[right]{$a_3$} (t1)
        (t2) edge[loop below] node[right]{$a_2$} (t2);

\path[-,shorten <=-1.5pt,shorten >=0mm] (t00) edge [bend right] node[right] {$a_1$} (t01) ;

\end{tikzpicture}


==> figures/combine.tex <==
\begin{tikzpicture}[auto, node distance=2cm,->, initial text=, thick, align=left]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\node [initstate, initial below] (s1) {$p$};
\node [state] (s3) at ( 1,2) {$r$};
\node [state] (s2) at (-1,2) {$q$};
\node  (sl) at (0,3) {$\game$};

\node [initstate, initial above, node distance=5cm, right of=s3] (t0) {$p$};
\node [state,  node distance=1.5cm, left of=t0] (t3) {$r$};
\node [state,  node distance=2cm, left of=t3] (t2) {$q$};
\node [state, node distance=1.5cm, right of=t0] (t5) {$q$};
\node [state, below of=t5] (t4) {$p$};
\node [state, node distance=4cm, left of=t4] (t1) {$p$};
\node  (st) at (5,3) {$\game'$};


\path
        (s1) edge node[right] {s} (s2)
        (s1) edge [bend right] node[right] {a} (s2)
        (s1) edge node[above] {s} (s3)
        (s2) edge [bend right] node[left] {$x$} (s1)
        (s3) edge [bend left] node[right] {$x$} (s1)
        (t0) edge[bend right] node[above] {s} (t2)
        (t0) edge node[above] {s} (t3)
        (t0) edge node[above] {a} (t5)
        (t1) edge node[above] {s} (t2)
        (t1) edge node[above] {s} (t3)
        (t2) edge [bend right] node[left] {$x$} (t1)
        (t3) edge [bend left] node[right] {$x$} (t1)
        (t4) edge node[right] {a} (t5)
        (t5) edge [bend right] node[left] {$x$} (t4);

\end{tikzpicture}


==> figures/combine1.tex <==
\begin{tikzpicture}[auto, node distance=2cm,->,initial text=, thick, align=left]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\node [initstate] (s1) {$p$};
\node [state] (s3) at ( 1,2) {$r$};
\node [state] (s2) at (-1,2) {$q$};


\path
        (s1) edge node[right] {s} (s2)
        (s1) edge [bend right] node[right] {a} (s2)
        (s1) edge node[right] {s} (s3)
        (s2) edge [bend right] node[left] {$\tau$} (s1)
        (s3) edge [bend left] node[right] {$\tau$} (s1);
\end{tikzpicture}


==> figures/combine2.tex <==
\begin{tikzpicture}[auto, node distance=2cm,->,initial text=, thick, align=left]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\node [initstate] (t0) {$q$};
\node [state,  below of=t0] (t3) {$r$};
\node [state,  node distance=1.5cm, left of=t3] (t2) {$q$};
\node [state,  node distance=1.5cm, right of=t3] (t5) {$q$};
\node [state, below of=t5] (t4) {$p$};
\node [state, node distance=2.375cm, left of=t4] (t1) {$p$};

\path
        (t0) edge node[left] {s} (t2)
        (t0) edge node[left] {s} (t3)
        (t0) edge node[right] {a} (t5)
        (t1) edge node {s} (t2)
        (t1) edge node[left] {s} (t3)
        (t2) edge [bend right] node[left] {$\tau$} (t1)
        (t3) edge [bend left] node[right] {$\tau$} (t1)
        (t4) edge node[right] {a} (t5)
        (t5) edge [bend right] node[left] {$\tau$} (t4);
\end{tikzpicture}


==> figures/combined1-alt.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}[auto, node distance=1.5cm,->, semithick,initial text=, align=left]
\tikzstyle{nstate}=[circle, draw]
\tikzstyle{pstate}=[rectangle, draw]
\tikzstyle{initstate}=[nstate,initial]
\tikzstyle{transition}=[->,>=stealth']


\node [](g1){
	
	\begin{tikzpicture}[semithick]
	\node [initstate, initial above] (s10) {$s^1_0$};
	\node [pstate, below=0.8cm of s10] (s11) {$s^1_1$};
	\node [above=0.8cm of s10]   {$\game_1$};

	\draw[->, semithick]
	(s10) edge[bend left] node[right] {$a,b$} (s11)
	(s11) edge[bend left] node[left] {$1$} (s10);
	\end{tikzpicture}
};



\node[right of=g1,xshift=100] (g2){
	\begin{tikzpicture}[semithick]
	\node [initstate, initial left] (s20) at (0,0) {$s^2_0$};
	\node [pstate, below=0.8cm of s20] (s22)  {$s^2_2$};
	\node [nstate, right of=s22] (s21)  {$s^2_1$};
	\node [nstate, fill=gray!40, below=0.8cm of s22] (s25)  {$s^2_5$};
	\node [nstate, left of=s22] (s23)  {$s^2_3$};
	\node [pstate, right=2.2cm of s25] (s24)  {$s^2_4$};
	\node [pstate, left=2.2cm of s25] (s26)  {$s^2_6$};

	\node [left=0.6cm of s20]   {$\game_2$};

        \path[->, semithick]
        (s20) edge node[right] {$a$}    (s22)
        (s22) edge node[above] {$\frac{1}{4}$} (s21)
        (s22) edge node[above] {$\frac{1}{4}$} (s23)
        (s21) edge node[left] {$a,b$}    (s24)
        (s22) edge node[right] {$\frac{1}{2}$}    (s25)
        (s23) edge node[left] {$a,b$}    (s26)
        (s24) edge node[above] {$1$}    (s25)
        (s25) edge[bend left] node[above] {$b$}    (s26)
        (s26) edge node[above] {$1$}    (s25)
        (s20) edge[bend left]node[right] {$b$}	   (s24);

        \draw[-, semithick] (-0.5,-1.45) arc (180:360:0.5);
	\end{tikzpicture}
};


\node[right of=g2,xshift=120] (g'){
	\begin{tikzpicture}[semithick]
	\node [initstate, initial left] (s30) at (0,0) {$s'_0$};
	\node [pstate, below=0.8cm of s30] (s32)  {$s'_1$};
	\node [nstate, right of=s32] (s33)  {$s'_2$};
	\node [nstate, fill=gray!40, below=0.8cm of s32] (s35)  {$s'_3$};
	\node [pstate, right=2.2cm of s35] (s36)  {$s'_4$};

	\node [left=0.6cm of s30]   {$\game'$};

        \path[->, semithick]
        (s30) edge node[right] {$a$}    (s32)
        (s32) edge node[above] {$\frac{1}{2}$} (s33)
        (s32) edge node[right] {$\frac{1}{2}$}    (s35)
        (s33) edge node[left] {$a,b$}    (s36)
        (s35) edge[bend right] node[above] {$b$}    (s36)
        (s36) edge node[above] {$1$}    (s35)
        (s30) edge[bend left]node[right] {$b$}	   (s36);

%        \draw[-, semithick] (-0.5,-1.45) arc (180:270:0.5);
        \draw[-, semithick] (0.5,-1.45) arc (0:-90:0.5);
\end{tikzpicture}
};

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/combined1.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}[auto, node distance=2cm,->, semithick,initial text=, align=left]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']


\node [](g1){
	
	\begin{tikzpicture}[]
	\node [initstate, initial above] (s01) {$s^1_0$};
	% \node [state, below of=s01] (s11)  {$s^1_1$};

	\draw[->]
	(s01) edge[loop right] node[above] {$a,b$} (s01);
	% (s11) edge[loop right] node[above] {$b$} (s11)
	% (s01) edge[] node[right] {$b$} (s11);
	\end{tikzpicture}
};
% \node [below of=g1]{$\game_1$};



\node[right of=g1,xshift=50] (g2){
	\begin{tikzpicture}[]
	\node [initstate, initial above] (s20) {$s^2_0$};
	\node [state, left  of=s20] (s21)  {$s^2_1$};
	\node [state, right  of=s20] (s22)  {$s^2_2$};
	\node [state, fill=gray!40,below   of=s20] (s23)  {$s^2_3$};
	\node [] (l)  at (0.5em,-1.5em){$a$};
	\node [below of=s20,xshift=0.5em,yshift=3em]{$\frac{1}{3}$};
	\node [right of=s20,xshift=-3.2em,yshift=0.8em]{$\frac{1}{3}$};
	\node [left of=s20,xshift=3.2em,yshift=0.8em]{$\frac{1}{3}$};
	\node [left of=s20,xshift=3.2em,yshift=0.8em]{$\frac{1}{3}$};


		\path
        (s20) edge    (s21)
        (s20) edge    (s22)
        (s20) edge node[above]  {} (s23)
        (s21) edge[bend right]  node[above] {$a$} (s23)
        (s22) edge[bend left]  node[above] {$a$} (s23)
        (s23) edge[loop right]  node[right] {$b$} (s23);
		\draw[-] (0.7cm,0) arc (0:-180:0.7cm);
	\end{tikzpicture}
};
% \node [below of=g2]{$\game_2$};

\node[right of=g2,xshift=80] (g'){
	\begin{tikzpicture}[]
	\node [initstate, initial above] (s'0) {$s'_0$};
	\node [state, right of=s'0] (s'1)  {$s'_1$};
	\node [state, fill=gray!40,below of=s'1] (s'2)  {$s'_2$};
	\node [right of=s'0,xshift=-3.2em,yshift=0.8em]{$\frac{3}{4}$};
	\node [below of=s'0,xshift=0.3em,yshift=3.3em]{$\frac{1}{4}$};
	\draw[-] ($(s'0) +(0.6em, -2em)$) arc (270:360:2.0em);
	\draw[->]
	(s'0) edge[] node[left,xshift=-1.2em,yshift=-1.3em] {$a$} (s'1)
	(s'1) edge[] node[right] {$a$} (s'2)
	(s'2) edge[loop right] node[above] {$b$} (s'2)
	(s'0) edge[bend right] (s'2);
	\end{tikzpicture}
};
\node [below of=g',yshift=-1.5em] (l'){$\game'$};
\node [left of=l',xshift=-8.5em] (l2){$\game_2$};
\node [left of=l2,xshift=-6.5em] (l1){$\game_1$};

\end{tikzpicture}

==> figures/combined2-alt.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}[auto, node distance=1.5cm,->, semithick,initial text=, align=left]
\tikzstyle{nstate}=[circle, draw]
\tikzstyle{pstate}=[rectangle, draw]
\tikzstyle{initstate}=[nstate,initial]
\tikzstyle{transition}=[->,>=stealth']


\node [](p1){
	
	\begin{tikzpicture}[semithick]
	\node [initstate, initial left] (a0) {$\ppart_0$};
	\node [pstate, right of=a0] (a1) {$\ppart_1$};
	\node [nstate, fill=gray!40, right of=a1] (a2) {$\ppart_2$};

	\node [left=0.4cm of a0]   {$\altabs{\game_2}{\Part}$};

	\draw[->, semithick]
        (a0) edge node[above] {$a,b$} (a1)
        (a1) edge[bend right] node[below] {$\bot$} (a2)
        (a2) edge[bend right] node[above] {$b$} (a1);
	\end{tikzpicture}
};



\node[right of=g1,xshift=150] (p2){
	\begin{tikzpicture}[semithick]
	\node [initstate, initial left] (s0) {$\ppart_0$};
	\node [pstate, right of=a0] (s1) {$\ppart_1$};
	\node [nstate, fill=gray!40, right of=a1] (s2) {$\ppart_2$};

	\node [left=0.4cm of s0]   {$\simabs{\game_2}{\Part}$};
	\node [below=-1mm of s1]   {$\bot$};

	\draw[->, semithick]
        (s0) edge[bend left] node[above] {$a,b$} (s1)
        (s1) edge[bend right] node[above] {} (s2)
        (s1) edge[bend left] node[above] {} (s0)
        (s2) edge[bend right] node[above] {$b$} (s1);
        \draw[-] (0.9,-0.3) arc (220:325:0.7);
	\end{tikzpicture}


};


\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../main"
%%% End: 


==> figures/combined2.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}[auto, node distance=2cm,->, semithick,initial text=, align=left]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']




\node[] (abs12){
	\begin{tikzpicture}[]
	\node [initstate, initial left] (s01) {$\ppart_0$};
	\node [state, fill=gray!40, right of=s01] (s11)  {$\ppart_1$};
	\draw[-] ($(s01) +(1.7em, 0em)$) arc (0:72:2.0em);
	\draw (s01) to [out=75,in=105,looseness=8] (s01);
	\draw[->]
	% (s01) edge[loop above left] node[xshift=0.2em,right] {$a$} (s01)
	(s11) edge[loop above] node[xshift=0.2em,right] {$b$} (s11)
	(s01) edge[] node[above,xshift=-1.2em,yshift=0.8em] {$a$} (s11);
	\end{tikzpicture}
};


\node [right of=abs12,xshift=90](abs1){
	
	\begin{tikzpicture}[]
	\node [initstate, initial left] (s01) {$\ppart_0$};
	\node [state, fill=gray!40, right of=s01] (s11)  {$\ppart_1$};

	\draw[->]
	% (s01) edge[loop right] node[above] {$a$} (s01)
	(s11) edge[loop above] node[xshift=0.2em,right] {$b$} (s11)
	(s01) edge[] node[above] {$a$} (s11);
	\end{tikzpicture}
};

\node [below of=abs12,yshift=1em] (l'){$\simabs{\game_2}{\Part}$};
\node [below of=abs1,yshift=1em] (l'){$\altabs{\game_2}{\Part}$};


% \node[right of=abs12,xshift=40] (cex){
% \begin{tikzpicture}[auto, node distance=3cm,->, semithick,initial text=, align=left, font=\tiny]
% \tikzstyle{state}=[rectangle,draw, inner sep=1mm]
% \tikzstyle{state2}=[ellipse,draw, inner sep=1mm]
% \tikzstyle{slab}=[font=\small]
% \tikzstyle{initstate}=[state,initial]
% \tikzstyle{transition}=[->,>=stealth']
% \node [initstate, initial above] (t0) {$((s^1_0,\ppart^2_0),s'_0)$};
% \node (t1) [state, right=0.5cm of t0]  {$((s^1_0,\ppart^2_0),s'_0,\AL,2)$};
% \node [state, right=0.5cm of t1] (t2) {$((s^1_0,\ppart^2_0),s'_0,\AL,a,1)$};
% \node [state, right=0.5cm of t2] (t3) {$((s^1_0,\ppart^2_0),s'_0,\AL,a,a,2)$}; 
% \node [state, right=0.5cm of t3] (t4) {$((s^1_0,\ppart^2_0),s'_1,\AL,a,a,2)$}; 
% \node [state, fill=gray!40, right=0.8cm of t4] (t5) {$((s^1_0,\ppart^2_1),s'_1)$}; 

% \node [state2,  below=0.6cm of t0] (c0) {$\{s^2_1, s^2_2 \}$};
% \node [state2,  below=0.6cm of t1] (c1) {$\{s^2_1, s^2_2 \}$};
% \node [state2,  below=0.6cm of t2] (c2) {$\{s^2_1, s^2_2 \}$};
% \node [state2,  below=0.6cm of t3] (c3) {$\{s^2_1, s^2_2 \}$};
% \node [state2,  below=0.6cm of t4] (c4) {$\{s^2_1, s^2_2 \}$};
% \node [state2,  below=0.6cm of t5] (c5) {$\{s^2_3 \}$};

% \node [slab,left=0.15cm of c0] (cl) {$\conc$};
% \node [slab,left=0.15cm of t0] (al) {Abs.\ cex};



% \path
%         (t0) edge node  {$\bot$} (t1)
%         (t1) edge node{$\bot$}   (t2)
%         (t2) edge node{$a$}   (t3)
%         (t3) edge  node{$\bot$}  (t4)
%         (t4) edge  node{$(s^1_0,\ppart^2_1)$}  (t5);

% \path[dashed]
% 	(t0) edge (c0)
% 	(t1) edge (c1)
% 	(t2) edge (c2)
% 	(t3) edge (c3)
% 	(t4) edge (c4) 
% 	(t5) edge (c5); 
        



% \end{tikzpicture}
% };
\end{tikzpicture}

==> figures/combined3-alt.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}[auto, node distance=2cm,->, semithick,initial text=, align=left]
\tikzstyle{nstate}=[circle, draw]
\tikzstyle{pstate}=[rectangle, draw]
\tikzstyle{initstate}=[nstate,initial]
\tikzstyle{transition}=[->,>=stealth']


	\node [initstate, initial left] (s30) at (0,0) {$\ppart_0$};
	\node [pstate, below=0.8cm of s30] (s32)  {$\ppart_2$};
	\node [nstate, left of=s32] (s33)  {$\ppart_1$};
	\node [nstate, fill=gray!40, below=0.8cm of s32] (s35)  {$\ppart_4$};
	\node [pstate, below=0.8cm of s33] (s36)  {$\ppart_3$};

%	\node [left=0.6cm of s30]   {$\game'$};

        \path[->, semithick]
        (s30) edge node[right] {$a$}    (s32)
        (s32) edge node[above] {} (s33)
        (s32) edge node[right] {}    (s35)
        (s33) edge node[right] {$a$}    (s36)
        (s35) edge[bend left] node[above] {$b$}    (s36)
        (s36) edge[bend left] node[above] {$1$}    (s35);

        \draw[-, semithick] (-0.5,-1.4) arc (180:270:0.5);



\end{tikzpicture}

==> figures/combined3.tex <==
%!TEX root = ../main.tex


\begin{tikzpicture}[auto, node distance=2cm,->, semithick,initial text=, align=left]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']


\node [](abs1){
	\begin{tikzpicture}[]
	\node [initstate, initial left] (s'0) {$s'_0$};
	\node [state, right of=s'0] (s'1)  {$s'_1$};
	\node [state, fill=gray!40,right of=s'1] (s'2)  {$s'_2$};
	\draw[-] ($(s'0) +(2.5em, 0em)$) arc (0:36:2.0em);
	\draw[->]
	(s'0) edge[] node[left,xshift=-0.8em,yshift=0.5em] {$a$} (s'1)
	(s'1) edge[] node[above] {$a$} (s'2)
	(s'2) edge[loop above] node[left] {$b$} (s'2)
	(s'0) edge[bend left] (s'2);
	\end{tikzpicture}
	};

% \node [below of=abs1,yshift=1em] (l'){$\simabs{\game_2}{{\Part'}} = \altabs{\game_2}{{\Part'}}$};

\end{tikzpicture}

==> figures/csg-example.tex <==
\begin{tikzpicture}[auto, node distance=2cm,->, semithick,initial text=, align=left]
\tikzstyle{state}=[ inner sep=0mm, font=\scriptsize]
\tikzstyle{pstate}=[ state, fill=gray!40]
\tikzstyle{slab}=[ inner sep=1mm, font=\scriptsize]
\tikzstyle{initstate}=[initial, state]
\tikzstyle{transition}=[->,>=stealth']

\def\vgap{-1cm}
\def\hgap{3cm}

\node [initstate, initial above] (ta) at (0,1*\vgap) 	{$(s_0, t_0)$};
\node [state] (tb) at (-1.625*\hgap,1*\vgap) 		{$(s_0, t_0, \AL, 2)$};
\node [state] (tc) at (1*\hgap,1*\vgap) 		{$(s_0, t_0, \SI, 2)$};
\node [state] (td) at (-2.25*\hgap,2*\vgap) 		{$(s_0, t_0, \AL, a_1, 1)$};
\node [state] (te) at (-1*\hgap,2*\vgap) 		{$(s_0, t_0, \AL, a_2, 1)$};
\node [slab] (tf) at (-2.25*\hgap,3*\vgap) 		{$\ldots$};
\node [state] (tg) at (-0.5*\hgap,3*\vgap) 		{$(s_0, t_0, \AL, a_2, a_1, 2)$};
\node [state] (th) at (-1.5*\hgap,3*\vgap) 		{$(s_0, t_0, \AL, a_2, a_2, 2)$};
\node [state] (ti) at (1.5*\hgap,3*\vgap) 		{$(s_0, t_0, \SI, 1)$};
\node [state] (tj) at (0.5*\hgap,3*\vgap) 		{$(s_1, t_0, \SI, 1)$};
\node [slab] (tk) at (-0.5*\hgap,4*\vgap) 		{$\ldots$};
\node [state] (tl) at (-1.5*\hgap,4*\vgap) 		{$(s_0, t_2, \AL, a_2, a_2, 1)$};
\node [slab] (tm) at (1.5*\hgap,4*\vgap) 		{$\dots$};
\node [state] (to) at (-1.5*\hgap,5*\vgap) 		{$(s_0, t_2)$};
\node [pstate] (tp) at (-0.5*\hgap,5*\vgap) 		{$(s_1, t_0)$};
\node [state] (tr) at (0.5*\hgap,5*\vgap) 		{$(s_1, t_1)$};
\node [pstate] (ts) at (1.5*\hgap,5*\vgap) 		{$(s_1, t_2)$};
\node [slab] (tt) at (-1.5*\hgap,6*\vgap) 		{$\ldots$};
\node [slab] (tu) at (-0.5*\hgap,6*\vgap) 		{$\ldots$};
\node [slab] (tw) at (0.5*\hgap,6*\vgap) 		{$\ldots$};
\node [slab] (tx) at (1.5*\hgap,6*\vgap) 		{$\ldots$};


\node [below=-1mm of ta] (la)  				{$\bot$};
\node [below=-1mm of tb] (lb)  				{$\bot$};
\node [below=0mm of tc] (lc)  				{$\bot$};





\path
	(ta) edge  (tb)
	(ta) edge  (tc)
	(tb) edge  (td)
	(tb) edge  (te)
        (tc) edge  (ti)
        (tc) edge  (tj)
        (te) edge node[right] {$a_1$} (tg)
        (te) edge node[left] {$a_2$} (th)
	(th) edge node[right] {$\bot$}(tl)
	(tl) edge  node[left] {$s_0$} (to)
        (tj) edge node[left] {$t_0$} (tp)
        (tj) edge node[left] {$t_1$} (tr)
        (tj) edge node[left] {$t_2$} (ts);

\path[dashed]
	(td) edge  (tf)
	(tg) edge  (tk)
	(ti) edge  (tm)
        (to) edge  (tt)
        (tp) edge  (tu)
        (tr) edge  (tw)
        (ts) edge  (tx);

\draw[-,thick]  (-0.6cm,\vgap) arc (180:360:0.6cm);
\draw[-,thick]  (-1.625*\hgap-0.6cm,\vgap-0.32cm) arc (215:325:0.7cm);
\draw[-,thick]  (\hgap-0.45cm,\vgap-0.6cm) arc (230:310:0.7cm);





\end{tikzpicture}


==> figures/g2.tex <==
\begin{tikzpicture}[auto, node distance=2cm,->, semithick,initial text=, align=left]
\tikzstyle{state}=[circle, draw]
\tikzstyle{initstate}=[state,initial]
\tikzstyle{transition}=[->,>=stealth']
\node [initstate, initial above] (s20) {$s^2_0$};
\node [state, left  of=s20] (s21)  {$s^2_1$};
\node [state, right  of=s20] (s22)  {$s^2_2$};
\node [state, fill=gray!40,below   of=s20] (s23)  {$s^2_3$};
\node [] (l)  at (0,-0.5cm){$a$};
%\node  (sl) at (0,1) {$\game$};



\path
        (s20) edge    (s21)
        (s20) edge    (s22)
        (s20) edge    (s23)
        (s21) edge[bend right]  node[above] {$a$} (s23)
        (s22) edge[bend left]  node[above] {$a$} (s23);
\draw[-,thick] (0.7cm,0) arc (0:-180:0.7cm);

\end{tikzpicture}

